SU(3) Sum Rules for Charm Decay

We present flavor SU(3) sum rules for $D \to PP$ and $D \to PV$ decay amplitudes, that are valid to second order in symmetry breaking by the strange quark mass spurion. Decay rate sum rules are also computed to this order. Particular attention is given to sum rules arising from the isospin and U-spin subgroups, the former providing sensitive tests for alternative sources of SU(3) breaking. We apply the latter together with the postulated $\Delta U = 0$ rule for the large penguin picture to predict the ratio and difference of the direct CP asymmetries for $D \to KK^*$ and $D \to \pi \rho$.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$}  >{$}c<{$}|}
\hline
 \Delta U & \mbox{Ampl.}   & [_{11}^{\rm pv}]_{\bm{\bar{3}}}  & [_{18}^{\rm pv}]_{\bm{\bar{3}}}  & [_{18}^{\rm pv}]_{\bm{6}}  & [_{18}^{\rm pv}]_{\bm{\bar{15}}} & [_{81}^{\rm pv}]_{\bm{\bar{3}}}  & [_{81}^{\rm pv}]_{\bm{6}} & [_{81}^{\rm pv}]_{\bm{\bar{15}}}\\   
 \hline
 \hline
  0 & \sml{D^0\to \eta_1 \phi_1} & \frac{\Delta }{8} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \sml{D^0\to \eta_1 \omega_8} & 0 & \frac{\Delta }{8 \sqrt{6}} & -\frac{\lambda}{2} \sqrt{\frac{3}{2}}  & -\frac{\lambda}{2} \sqrt{\frac{3}{2}}  & 0 & 0
   & 0 \\
 0 & \sml{D^0\to \eta_1 \rho_0} & 0 & \frac{\Delta }{8 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & 0 & 0 & 0 \\
 1 & \sml{D^0\to \eta_1 K^{*0}} & 0 & 0 & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & 0 & 0 & 0 \\
 -1 & \sml{D^0\to \eta_1 \bar{K}^{*0}} & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 \\
 0 & \sml{D^0\to \eta_8 \phi_1} & 0 & 0 & 0 & 0 & \frac{\Delta }{8 \sqrt{6}} & -\frac{\lambda}{2} \sqrt{\frac{3}{2}}  & -\frac{ \lambda}{2} \sqrt{\frac{3}{2}}\\
 1 & \sml{D^0\to K^0 \phi_1} & 0 & 0 & 0 & 0 & 0 & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} \\
 0 & \sml{D^0\to \pi_0 \phi_1} & 0 & 0 & 0 & 0 & \frac{\Delta }{8 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} \\
 -1 & \sml{D^0\to \phi_1 \bar{K}^0} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} \\
 0 & \sml{D^+\to \eta_1 \rho^+} & 0 & \frac{\Delta }{8} & \frac{\lambda }{2} & -\frac{\lambda }{2} & 0 & 0 & 0 \\
 1 & \sml{D^+\to \eta_1 K^{*+}} & 0 & 0 & \frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & 0 & 0 & 0 \\
 1 & \sml{D^+\to \phi_1 K^+} & 0 & 0 & 0 & 0 & 0 & \frac{\lambda^2}{2} & -\frac{\lambda^2}{2} \\
 0 & \sml{D^+\to \phi_1 \pi^+} & 0 & 0 & 0 & 0 & \frac{\Delta }{8} & \frac{\lambda }{2} & -\frac{\lambda }{2} \\
 -1 & \sml{D_s^+\to \eta_1 \rho^+} & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 \\
 0 & \sml{D_s^+\to \eta_1 K^{*+}} & 0 & \frac{\Delta }{8} & -\frac{\lambda }{2} & \frac{\lambda }{2} & 0 & 0 & 0 \\
 0 & \sml{D_s^+\to \phi_1 K^+} & 0 & 0 & 0 & 0 & \frac{\Delta }{8} & -\frac{\lambda }{2} & \frac{\lambda }{2} \\
 -1 & \sml{D_s^+\to \phi_1 \pi^+} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2}\\
 \hline
\end{tabular*}
\begin{tabular*}{1.05\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}|}
\hline
\Delta U & \mbox{Ampl.}  & [_{88}^{\rm pv}]_{\bm{\bar{3}}}^1 & [_{88}^{\rm pv}]_{\bm{\bar{3}}}^2  &[_{88}^{\rm pv}]_{\bm{\bar{3}}}^3 & [_{88}^{\rm pv}]_{\bm{6}}^1 & [_{88}^{\rm pv}]_{\bm{6}}^2 & [_{88}^{\rm pv}]_{\bm{6}}^3 & [_{88}^{\rm pv}]_{\bm{\bar{15}}}^1 &[_{88}^{\rm pv}]_{\bm{\bar{15}}}^2 & [_{88}^{\rm pv}]_{\bm{\bar{15}}}^3 & [_{88}^{\rm pv}]_{\bm{\bar{15}}}^4\\
\hline\hline
 0 & \sml{D^0\to \eta_8 \omega_8} & -\frac{\Delta }{12} & \frac{\Delta }{8} & \frac{\Delta }{48} & 0 & \frac{\lambda }{4} & -\frac{\lambda }{4} & \frac{\lambda
   }{2} & \frac{\lambda }{4} & \frac{\lambda }{4} & -\frac{\lambda }{4} \\
 0 & \sml{D^0\to \eta_8 \rho_0} & \frac{\Delta }{8 \sqrt{3}} & 0 & \frac{\Delta }{16 \sqrt{3}} & -\frac{\lambda }{2 \sqrt{3}} & -\frac{\lambda }{4 \sqrt{3}} &
   -\frac{\sqrt{3} \lambda }{4} & \frac{\lambda }{2 \sqrt{3}} & \frac{5 \lambda }{4 \sqrt{3}} & \frac{\lambda }{4 \sqrt{3}} & \frac{\lambda }{4 \sqrt{3}} \\
 1 & \sml{D^0\to \eta_8 K^{*0}} & 0 & 0 & 0 & \frac{\lambda^2}{\sqrt{6}} & \frac{\lambda^2}{2 \sqrt{6}} & 0 & \frac{\lambda^2}{2 \sqrt{6}} & \frac{\lambda
  ^2}{2 \sqrt{6}} & -\frac{\lambda^2}{2 \sqrt{6}} & -\frac{\lambda^2}{2 \sqrt{6}} \\
 -1 & \sml{D^0\to \eta_8 \bar{K}^{*0}} & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} & -\frac{1}{2 \sqrt{6}} & 0 & -\frac{1}{2 \sqrt{6}} & \frac{1}{\sqrt{6}} &
   -\frac{1}{\sqrt{6}} & \frac{1}{2 \sqrt{6}} \\
 1 & \sml{D^0\to K^0 \omega_8} & 0 & 0 & 0 & -\frac{\lambda^2}{\sqrt{6}} & 0 & -\frac{\lambda^2}{2 \sqrt{6}} & \frac{\lambda^2}{2 \sqrt{6}} & 0 &
   \frac{\lambda^2}{\sqrt{6}} & 0 \\
 1 & \sml{D^0\to K^0 \rho_0} & 0 & 0 & 0 & 0 & 0 & -\frac{\lambda^2}{2 \sqrt{2}} & \frac{\lambda^2}{2 \sqrt{2}} & \frac{\lambda^2}{\sqrt{2}} & 0 & 0 \\
 0 & \sml{D^0\to K^0 \bar{K}^{*0}} & -\frac{\Delta }{8} & \frac{\Delta }{8} & 0 & \frac{\lambda }{2} & 0 & 0 & 0 & \frac{\lambda }{2} & -\frac{\lambda }{2} & 0
   \\
 0 & \sml{D^0\to \pi_0 \omega_8} & \frac{\Delta }{8 \sqrt{3}} & 0 & \frac{\Delta }{16 \sqrt{3}} & \frac{\lambda }{2 \sqrt{3}} & \frac{\sqrt{3} \lambda }{4} &
   \frac{\lambda }{4 \sqrt{3}} & \frac{\lambda }{2 \sqrt{3}} & -\frac{\sqrt{3} \lambda }{4} & \frac{\lambda }{4 \sqrt{3}} & -\frac{\sqrt{3} \lambda }{4} \\
 0 & \sml{D^0\to \pi_0 \rho_0} & 0 & \frac{\Delta }{8} & \frac{\Delta }{16} & 0 & -\frac{\lambda }{4} & \frac{\lambda }{4} & -\frac{\lambda }{2} &
   -\frac{\lambda }{4} & -\frac{\lambda }{4} & \frac{\lambda }{4} \\
 1 & \sml{D^0\to \pi_0 K^{*0}} & 0 & 0 & 0 & 0 & \frac{\lambda^2}{2 \sqrt{2}} & 0 & \frac{\lambda^2}{2 \sqrt{2}} & -\frac{\lambda^2}{2 \sqrt{2}} &
   \frac{\lambda^2}{2 \sqrt{2}} & -\frac{\lambda^2}{2 \sqrt{2}} \\
 -1 & \sml{D^0\to \pi_0 \bar{K}^{*0}} & 0 & 0 & 0 & -\frac{1}{2 \sqrt{2}} & -\frac{1}{2 \sqrt{2}} & 0 & -\frac{1}{2 \sqrt{2}} & 0 & 0 & \frac{1}{2 \sqrt{2}} \\
 -1 & \sml{D^0\to \omega_8 \bar{K}^0} & 0 & 0 & 0 & -\frac{1}{2 \sqrt{6}} & 0 & \frac{1}{2 \sqrt{6}} & -\frac{1}{2 \sqrt{6}} & -\sqrt{\frac{3}{8}} &
   \frac{1}{2 \sqrt{6}} & 0 \\
 -1 & \sml{D^0\to \rho_0 \bar{K}^0} & 0 & 0 & 0 & \frac{1}{2 \sqrt{2}} & 0 & \frac{1}{2 \sqrt{2}} & -\frac{1}{2 \sqrt{2}} & -\frac{1}{2 \sqrt{2}} & -\frac{1}{2
   \sqrt{2}} & 0 \\
 0 & \sml{D^0\to \bar{K}^0 K^{*0}} & -\frac{\Delta }{8} & \frac{\Delta }{8} & 0 & -\frac{\lambda }{2} & 0 & 0 & 0 & -\frac{\lambda }{2} & \frac{\lambda }{2} & 0
   \\
 -1 & \sml{D^0\to K^- \rho^+} & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\
 0 & \sml{D^0\to K^- K^{*+}} & 0 & \frac{\Delta }{8} & 0 & 0 & \frac{\lambda }{2} & 0 & \frac{\lambda }{2} & \frac{\lambda }{2} & \frac{\lambda }{2} &
   \frac{\lambda }{2} \\
 0 & \sml{D^0\to \pi^- \rho^+} & 0 & \frac{\Delta }{8} & 0 & 0 & -\frac{\lambda }{2} & 0 & -\frac{\lambda }{2} & -\frac{\lambda }{2} & -\frac{\lambda }{2} &
   -\frac{\lambda }{2} \\
 1 & \sml{D^0\to \pi^- K^{*+}} & 0 & 0 & 0 & 0 & -\frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} &
   -\frac{\lambda^2}{2} \\
 1 & \sml{D^0\to \rho^- K^+} & 0 & 0 & 0 & 0 & 0 & \frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & 0 & 0 & 0 \\
 0 & \sml{D^0\to K^{*-} K^+} & 0 & \frac{\Delta }{8} & \frac{\Delta }{8} & 0 & 0 & -\frac{\lambda }{2} & \frac{\lambda }{2} & 0 & 0 & 0 \\
 0 & \sml{D^0\to \rho^- \pi^+} & 0 & \frac{\Delta }{8} & \frac{\Delta }{8} & 0 & 0 & \frac{\lambda }{2} & -\frac{\lambda }{2} & 0 & 0 & 0 \\
 -1 & \sml{D^0\to K^{*-} \pi^+} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 \\
\hline
\end{tabular*}
\begin{tabular*}{1.1\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}|}
\hline
\Delta U &  \mbox{Ampl.}  & [_{88}^{\rm pv}]_{\bm{\bar{3}}}^1 & [_{88}^{\rm pv}]_{\bm{\bar{3}}}^2  &[_{88}^{\rm pv}]_{\bm{\bar{3}}}^3 & [_{88}^{\rm pv}]_{\bm{6}}^1 & [_{88}^{\rm pv}]_{\bm{6}}^2 & [_{88}^{\rm pv}]_{\bm{6}}^3 & [_{88}^{\rm pv}]_{\bm{\bar{15}}}^1 &[_{88}^{\rm pv}]_{\bm{\bar{15}}}^2 & [_{88}^{\rm pv}]_{\bm{\bar{15}}}^3 & [_{88}^{\rm pv}]_{\bm{\bar{15}}}^4\\
\hline\hline
0 & \sml{D^+\to \eta_8 \rho^+} & \frac{\Delta }{4 \sqrt{6}} & 0 & \frac{\Delta }{8 \sqrt{6}} & -\frac{\lambda }{\sqrt{6}} & -\frac{\lambda }{2 \sqrt{6}} &
   -\frac{\lambda}{2} \sqrt{\frac{3}{2}}  & -\frac{\lambda }{\sqrt{6}} & \frac{\lambda }{2 \sqrt{6}} & -\frac{\lambda }{2 \sqrt{6}} & -\frac{\lambda }{2
   \sqrt{6}} \\
 1 & \sml{D^+\to \eta_8 K^{*+}} & 0 & 0 & 0 & -\frac{\lambda^2}{\sqrt{6}} & -\frac{\lambda^2}{2 \sqrt{6}} & 0 & \frac{\lambda^2}{2 \sqrt{6}} &
   \frac{\lambda^2}{2 \sqrt{6}} & -\frac{\lambda^2}{2 \sqrt{6}} & -\frac{\lambda^2}{2 \sqrt{6}} \\
 1 & \sml{D^+\to K^0 \rho^+} & 0 & 0 & 0 & 0 & 0 & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & 0 & 0 & 0 \\
 0 & \sml{D^+\to \pi_0 \rho^+} & 0 & 0 & \frac{\Delta }{8 \sqrt{2}} & 0 & \frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & 0 & \frac{\lambda }{2
   \sqrt{2}} & -\frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} \\
 1 & \sml{D^+\to \pi_0 K^{*+}} & 0 & 0 & 0 & 0 & \frac{\lambda^2}{2 \sqrt{2}} & 0 & -\frac{\lambda^2}{2 \sqrt{2}} & \frac{\lambda^2}{2 \sqrt{2}} &
   -\frac{\lambda^2}{2 \sqrt{2}} & \frac{\lambda^2}{2 \sqrt{2}} \\
 -1 & \sml{D^+\to \bar{K}^0 \rho^+} & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} \\
 0 & \sml{D^+\to \bar{K}^0 K^{*+}} & \frac{\Delta }{8} & 0 & 0 & \frac{\lambda }{2} & \frac{\lambda }{2} & 0 & -\frac{\lambda }{2} & 0 & 0 &
   \frac{\lambda }{2} \\
 1 & \sml{D^+\to \omega_8 K^+} & 0 & 0 & 0 & \frac{\lambda^2}{\sqrt{6}} & 0 & \frac{\lambda^2}{2 \sqrt{6}} & \frac{\lambda^2}{2 \sqrt{6}} & 0 & \frac{\lambda
  ^2}{\sqrt{6}} & 0 \\
 1 & \sml{D^+\to \rho_0 K^+} & 0 & 0 & 0 & 0 & 0 & -\frac{\lambda^2}{2 \sqrt{2}} & -\frac{\lambda^2}{2 \sqrt{2}} & -\frac{\lambda^2}{\sqrt{2}} & 0 & 0 \\
 0 & \sml{D^+\to \bar{K}^{*0} K^+} & \frac{\Delta }{8} & 0 & \frac{\Delta }{8} & -\frac{\lambda }{2} & 0 & -\frac{\lambda }{2} & -\frac{\lambda }{2} &
   -\frac{\lambda }{2} & -\frac{\lambda }{2} & 0 \\
 0 & \sml{D^+\to \omega_8 \pi^+} & \frac{\Delta }{4 \sqrt{6}} & 0 & \frac{\Delta }{8 \sqrt{6}} & \frac{\lambda }{\sqrt{6}} & \frac{ \lambda}{2} \sqrt{\frac{3}{2}}
    & \frac{\lambda }{2 \sqrt{6}} & -\frac{\lambda }{\sqrt{6}} & -\frac{\lambda}{2} \sqrt{\frac{3}{2}}  & -\frac{\lambda }{2 \sqrt{6}} & -\frac{ \lambda }{2}
   \sqrt{\frac{3}{2}} \\
 0 & \sml{D^+\to \rho_0 \pi^+} & 0 & 0 & -\frac{\Delta }{8 \sqrt{2}} & 0 & -\frac{\lambda }{2 \sqrt{2}} & -\frac{\lambda }{2 \sqrt{2}} & 0 & -\frac{\lambda }{2
   \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} \\
 1 & \sml{D^+\to K^{*0} \pi^+} & 0 & 0 & 0 & 0 & \frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} &
   -\frac{\lambda^2}{2} \\
 -1 & \sml{D^+\to \bar{K}^{*0} \pi^+} & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{2} \\
 -1 & \sml{D_s^+\to \eta_8 \rho^+} & 0 & 0 & 0 & -\frac{1}{2 \sqrt{6}} & -\frac{1}{\sqrt{6}} & 0 & \frac{1}{\sqrt{6}} & -\frac{1}{2 \sqrt{6}} &
   \frac{1}{2 \sqrt{6}} & -\frac{1}{\sqrt{6}} \\
 0 & \sml{D_s^+\to \eta_8 K^{*+}} & -\frac{\Delta }{8 \sqrt{6}} & 0 & \frac{\Delta }{8 \sqrt{6}} & -\frac{\lambda }{2 \sqrt{6}} &
   -\frac{\lambda }{\sqrt{6}} & -\frac{\lambda}{2} \sqrt{\frac{3}{2}}  & -\frac{\lambda }{2 \sqrt{6}} & -\frac{\lambda }{2 \sqrt{6}} & \frac{\lambda }{2
   \sqrt{6}} & -\frac{\lambda }{\sqrt{6}} \\
 0 & \sml{D_s^+\to K^0 \rho^+} & \frac{\Delta }{8} & 0 & 0 & -\frac{\lambda }{2} & -\frac{\lambda }{2} & 0 & \frac{\lambda }{2} & 0 & 0 &
   -\frac{\lambda }{2} \\
 1 & \sml{D_s^+\to K^0 K^{*+}} & 0 & 0 & 0 & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & -\frac{\lambda^2}{2} & 0 & 0 & 0 &
   -\frac{\lambda^2}{2} \\
 -1 & \sml{D_s^+\to \pi_0 \rho^+} & 0 & 0 & 0 & \frac{1}{2 \sqrt{2}} & 0 & 0 & 0 & -\frac{1}{2 \sqrt{2}} & \frac{1}{2 \sqrt{2}} & 0 \\
 0 & \sml{D_s^+\to \pi_0 K^{*+}} & \frac{\Delta }{8 \sqrt{2}} & 0 & \frac{\Delta }{8 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & 0 &
   \frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & -\frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} & 0 \\
 -1 & \sml{D_s^+\to \bar{K}^0 K^{*+}} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 \\
 0 & \sml{D_s^+\to \omega_8 K^+} & -\frac{\Delta }{8 \sqrt{6}} & 0 & -\frac{\Delta }{4 \sqrt{6}} & \frac{\lambda }{2 \sqrt{6}} & \frac{\lambda}{2}
   \sqrt{\frac{3}{2}}   & \frac{\lambda }{\sqrt{6}} & -\frac{\lambda }{2 \sqrt{6}} & 0 & -\frac{\lambda }{\sqrt{6}} & -\frac{ \lambda}{2} \sqrt{\frac{3}{2}}
    \\
 0 & \sml{D_s^+\to \rho_0 K^+} & \frac{\Delta }{8 \sqrt{2}} & 0 & 0 & -\frac{\lambda }{2 \sqrt{2}} & -\frac{\lambda }{2 \sqrt{2}} & 0 &
   \frac{\lambda }{2 \sqrt{2}} & \frac{\lambda }{\sqrt{2}} & 0 & \frac{\lambda }{2 \sqrt{2}} \\
 1 & \sml{D_s^+\to K^{*0} K^+} & 0 & 0 & 0 & \frac{\lambda^2}{2} & \frac{\lambda^2}{2} & \frac{\lambda^2}{2} & 0 & 0 & 0 & -\frac{\lambda
  ^2}{2} \\
 -1 & \sml{D_s^+\to \bar{K}^{*0} K^+} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\
 -1 & \sml{D_s^+\to \omega_8 \pi^+} & 0 & 0 & 0 & \frac{1}{2 \sqrt{6}} & 0 & \frac{1}{\sqrt{6}} & \frac{1}{\sqrt{6}} &
   \sqrt{\frac{3}{8}} & \frac{1}{2 \sqrt{6}} & 0 \\
 -1 & \sml{D_s^+\to \rho_0 \pi^+} & 0 & 0 & 0 & -\frac{1}{2 \sqrt{2}} & 0 & 0 & 0 & \frac{1}{2 \sqrt{2}} & -\frac{1}{2 \sqrt{2}} & 0 \\
 0 & \sml{D_s^+\to K^{*0} \pi^+} & \frac{\Delta }{8} & 0 & \frac{\Delta }{8} & \frac{\lambda }{2} & 0 & \frac{\lambda }{2} & \frac{\lambda }{2} &
   \frac{\lambda }{2} & \frac{\lambda }{2} & 0\\
\hline
\end{tabular*}
\begin{tabular*}{0.7\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$} |}
\hline
\Delta U & \bm{\times ~\varepsilon} & [_{11}^{\rm pv}]_{\bm{\bar{3}}s}  & [_{11}^{\rm pv}]_{\bm{6}s} & [_{11}^{\rm pv}]_{\bm{\bar{15}}s}\\
\hline
\hline
0 & \sml{D^0\to \phi_1  \eta _1} & \frac{\Delta }{8}  & -\frac{3   \lambda }{2}  & -\frac{3  \lambda }{2}\\
\hline
\end{tabular*}
\end{center}
\vspace{1cm}

\resizebox{\linewidth}{!}
{
\begin{tabular*}{1.08\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}|}
\hline
 \Delta U &  \bm{\times ~\varepsilon}& [_{18}^{\rm pv}]_{\bm{\bar{3}}s}^1 & [_{18}^{\rm pv}]_{\bm{\bar{3}}s}^2  &[_{18}^{\rm pv}]_{\bm{\bar{3}}s}^3 & [_{18}^{\rm pv}]_{\bm{6}s}^1 & [_{18}^{\rm pv}]_{\bm{6}s}^2 & [_{18}^{\rm pv}]_{\bm{6}s}^3 & [_{18}^{\rm pv}]_{\bm{\bar{15}}s}^1 &[_{18}^{\rm pv}]_{\bm{\bar{15}}s}^2 & [_{18}^{\rm pv}]_{\bm{\bar{15}}s}^3 & [_{18}^{\rm pv}]_{\bm{\bar{15}}s}^4\\
\hline
\hline
 0 & \sml{D^0\to \eta_1 \omega_8} & -\frac{\Delta }{2 \sqrt{6}} & \frac{\Delta }{8 \sqrt{6}} & \frac{\Delta }{8 \sqrt{6}} & \frac{ \lambda}{2} \sqrt{\frac{3}{2}}
    & 0 & \frac{\lambda}{2} \sqrt{\frac{3}{2}}  & \frac{\lambda}{2} \sqrt{\frac{3}{2}}  & -\sqrt{\frac{3}{2}} \lambda  & -\frac{\lambda}{2}
   \sqrt{\frac{3}{2}}   & \frac{\lambda}{2} \sqrt{\frac{3}{2}}  \\
 0 & \sml{D^0\to \eta_1 \rho_0} & \frac{\Delta }{4 \sqrt{2}} & \frac{\Delta }{8 \sqrt{2}} & \frac{\Delta }{8 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} &
   -\frac{\lambda }{\sqrt{2}} & -\frac{\lambda }{2 \sqrt{2}} & -\frac{3 \lambda }{2 \sqrt{2}} & -\frac{\lambda }{\sqrt{2}} & -\frac{3 \lambda }{2 \sqrt{2}} &
   \frac{\lambda }{2 \sqrt{2}} \\
 1 & \sml{D^0\to \eta_1 K^{*0}} & 0 & 0 & 0 & \lambda^2 & \lambda^2 & \frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} \\
 -1 & \sml{D^0\to \eta_1 \bar{K}^{*0}} & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & -\frac{3}{2} & \frac{1}{2} & 0 & -1 \\
 0 & \sml{D^+\to \eta_1 \rho^+} & \frac{\Delta }{4} & \frac{\Delta }{8} & \frac{\Delta }{8} & \frac{\lambda }{2} & -\lambda  & -\frac{\lambda }{2} & -\frac{3
   \lambda }{2} & \lambda  & -\frac{3 \lambda }{2} & -\frac{\lambda }{2} \\
 1 & \sml{D^+\to \eta_1 K^{*+}} & 0 & 0 & 0 & -\lambda^2 & -\lambda^2 & -\frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} & 0 & -\frac{\lambda
  ^2}{2} \\
 -1 & \sml{D_s^+\to \eta_1 \rho^+} & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & -1 & \frac{3}{2} & -1 & 0 & \frac{1}{2} \\
 0 & \sml{D_s^+\to \eta_1 K^{*+}} & -\frac{\Delta }{8} & \frac{\Delta }{8} & -\frac{\Delta }{4} & \lambda  & -\frac{\lambda }{2} &
   -\lambda  & 0 & \frac{\lambda }{2} & -\frac{3 \lambda }{2} & \frac{\lambda }{2}\\
\hline
\end{tabular*}
}
\vspace{1 cm}

\resizebox{\linewidth}{!}
{
\begin{tabular*}{1.08\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}|}
\hline
 \Delta U &   \bm{\times ~ \varepsilon}& [_{81}^{\rm pv}]_{\bm{\bar{3}}s}^1 & [_{81}^{\rm pv}]_{\bm{\bar{3}}s}^2  &[_{81}^{\rm pv}]_{\bm{\bar{3}}s}^3 & [_{81}^{\rm pv}]_{\bm{6}s}^1 & [_{81}^{\rm pv}]_{\bm{6}s}^2 & [_{81}^{\rm pv}]_{\bm{6}s}^3 & [_{81}^{\rm pv}]_{\bm{\bar{15}}s}^1 &[_{81}^{\rm pv}]_{\bm{\bar{15}}s}^2 & [_{81}^{\rm pv}]_{\bm{\bar{15}}s}^3 & [_{81}^{\rm pv}]_{\bm{\bar{15}}s}^4\\
\hline
\hline
 0 & \sml{D^0\to \eta_8 \phi_1} & -\frac{\Delta }{2 \sqrt{6}} & \frac{\Delta }{8 \sqrt{6}} & \frac{\Delta }{8 \sqrt{6}} & \frac{\lambda}{2} \sqrt{\frac{3}{2}}
    & 0 & \frac{\lambda}{2} \sqrt{\frac{3}{2}}  & \frac{\lambda}{2} \sqrt{\frac{3}{2}}  & -\sqrt{\frac{3}{2}} \lambda  & -\frac{\lambda}{2} \sqrt{\frac{3}{2}}
  & \frac{\lambda}{2} \sqrt{\frac{3}{2}}  \\
 1 & \sml{D^0\to K^0 \phi_1} & 0 & 0 & 0 & \lambda^2 & \lambda^2 & \frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} \\
 0 & \sml{D^0\to \pi_0 \phi_1} & \frac{\Delta }{4 \sqrt{2}} & \frac{\Delta }{8 \sqrt{2}} & \frac{\Delta }{8 \sqrt{2}} & \frac{\lambda }{2 \sqrt{2}} &
   -\frac{\lambda }{\sqrt{2}} & -\frac{\lambda }{2 \sqrt{2}} & -\frac{3 \lambda }{2 \sqrt{2}} & -\frac{\lambda }{\sqrt{2}} & -\frac{3 \lambda }{2 \sqrt{2}} &
   \frac{\lambda }{2 \sqrt{2}} \\
 -1 & \sml{D^0\to \phi_1 \bar{K}^0} & 0 & 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & -\frac{3}{2} & \frac{1}{2} & 0 & -1 \\
 1 & \sml{D^+\to \phi_1 K^+} & 0 & 0 & 0 & -\lambda^2 & -\lambda^2 & -\frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} & 0 & -\frac{\lambda^2}{2} \\
 0 & \sml{D^+\to \phi_1 \pi^+} & \frac{\Delta }{4} & \frac{\Delta }{8} & \frac{\Delta }{8} & \frac{\lambda }{2} & -\lambda  & -\frac{\lambda }{2} & -\frac{3
   \lambda }{2} & \lambda  & -\frac{3 \lambda }{2} & -\frac{\lambda }{2} \\
 0 & \sml{D_s^+\to \phi_1 K^+} & -\frac{\Delta }{8} & \frac{\Delta }{8} & -\frac{\Delta }{4} & \lambda  & -\frac{\lambda }{2} & -\lambda  & 0 &
   \frac{\lambda }{2} & -\frac{3 \lambda }{2} & \frac{\lambda }{2} \\
 -1 & \sml{D_s^+\to \phi_1 \pi^+} & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & -1 & \frac{3}{2} & -1 & 0 & \frac{1}{2}\\
\hline
\end{tabular*}
\begin{tabular*}{1.1\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}|}
\hline
\Delta U & \bm{ \times \varepsilon \Delta}   &[_{88}^{\rm pv}]^1_{\bm{\bar{3}}s} &[_{88}^{\rm pv}]^2_{\bm{\bar{3}}s} & [_{88}^{\rm pv}]^3_{\bm{\bar{3}}s} & [_{88}^{\rm pv}]^4_{\bm{\bar{3}}s} & [_{88}^{\rm pv}]^5_{\bm{\bar{3}}s}& [_{88}^{\rm pv}]^6_{\bm{\bar{3}}s} & [_{88}^{\rm pv}]^7_{\bm{\bar{3}}s} & [_{88}^{\rm pv}]^8_{\bm{\bar{3}}s} & [_{88}^{\rm pv}]^9_{\bm{\bar{3}}s} & [_{88}^{\rm pv}]^{10}_{\bm{\bar{3}}s}\\
\hline
\hline
 0 & \sml{D^0\to \eta_8 \omega_8} & -\frac{1}{12} & -\frac{1}{24} & -\frac{1}{12} & -\frac{1}{4} & -\frac{1}{12} & -\frac{1}{24} & \frac{1}{8} & \frac{1}{48} &
   \frac{1}{48} & \frac{1}{8} \\
 0 & \sml{D^0\to \eta_8 \rho_0} & \frac{1}{8 \sqrt{3}} & -\frac{1}{8 \sqrt{3}} & \frac{1}{8 \sqrt{3}} & 0 & -\frac{1}{4 \sqrt{3}} & -\frac{1}{8 \sqrt{3}} & 0 &
   \frac{1}{16 \sqrt{3}} & \frac{1}{16 \sqrt{3}} & 0 \\
 0 & \sml{D^0\to K^0 \bar{K}^{*0}} & -\frac{1}{8} & \frac{1}{8} & -\frac{1}{8} & -\frac{1}{8} & 0 & -\frac{1}{4} & \frac{1}{8} & 0 & 0 & 0 \\
 0 & \sml{D^0\to \pi_0 \omega_8} & \frac{1}{8 \sqrt{3}} & \frac{1}{4 \sqrt{3}} & \frac{1}{8 \sqrt{3}} & 0 & \frac{1}{8 \sqrt{3}} & \frac{1}{4 \sqrt{3}} & 0 &
   \frac{1}{16 \sqrt{3}} & \frac{1}{16 \sqrt{3}} & \frac{\sqrt{3}}{8} \\
 0 & \sml{D^0\to \pi_0 \rho_0} & 0 & 0 & 0 & \frac{1}{4} & \frac{1}{8} & 0 & \frac{1}{8} & \frac{1}{16} & \frac{1}{16} & 0 \\
 0 & \sml{D^0\to \bar{K}^0 K^{*0}} & -\frac{1}{8} & -\frac{1}{4} & -\frac{1}{8} & -\frac{1}{8} & 0 & \frac{1}{8} & \frac{1}{8} & 0 & 0 & 0 \\
 0 & \sml{D^0\to K^- K^{*+}} & 0 & 0 & 0 & -\frac{1}{8} & 0 & 0 & \frac{1}{8} & 0 & 0 & 0 \\
 0 & \sml{D^0\to \pi^- \rho^+} & 0 & 0 & 0 & \frac{1}{4} & 0 & 0 & \frac{1}{8} & 0 & 0 & 0 \\
 0 & \sml{D^0\to K^{*-} K^+} & 0 & 0 & 0 & -\frac{1}{8} & -\frac{1}{8} & 0 & \frac{1}{8} & \frac{1}{8} & \frac{1}{8} & 0 \\
 0 & \sml{D^0\to \rho^- \pi^+} & 0 & 0 & 0 & \frac{1}{4} & \frac{1}{4} & 0 & \frac{1}{8} & \frac{1}{8} & \frac{1}{8} & 0 \\
 0 & \sml{D^+\to \eta_8 \rho^+} & \frac{1}{4 \sqrt{6}} & -\frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 & -\frac{1}{2 \sqrt{6}} & -\frac{1}{4 \sqrt{6}} & 0 &
   \frac{1}{8 \sqrt{6}} & \frac{1}{8 \sqrt{6}} & 0 \\
 0 & \sml{D^+\to \pi_0 \rho^+} & 0 & 0 & 0 & 0 & \frac{1}{4 \sqrt{2}} & 0 & 0 & \frac{1}{8 \sqrt{2}} & \frac{1}{8 \sqrt{2}} & 0 \\
 0 & \sml{D^+\to \bar{K}^0 K^{*+}} & \frac{1}{8} & \frac{1}{4} & \frac{1}{8} & 0 & 0 & -\frac{1}{8} & 0 & 0 & 0 & 0 \\
 0 & \sml{D^+\to \bar{K}^{*0} K^+} & \frac{1}{8} & -\frac{1}{8} & \frac{1}{8} & 0 & -\frac{1}{8} & \frac{1}{4} & 0 & \frac{1}{8} & \frac{1}{8} & 0 \\
 0 & \sml{D^+\to \omega_8 \pi^+} & \frac{1}{4 \sqrt{6}} & \frac{1}{2 \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 & \frac{1}{4 \sqrt{6}} & \frac{1}{2 \sqrt{6}} & 0 &
   \frac{1}{8 \sqrt{6}} & \frac{1}{8 \sqrt{6}} & \frac{\sqrt{\frac{3}{2}}}{4} \\
 0 & \sml{D^+\to \rho_0 \pi^+} & 0 & 0 & 0 & 0 & -\frac{1}{4 \sqrt{2}} & 0 & 0 & -\frac{1}{8 \sqrt{2}} & -\frac{1}{8 \sqrt{2}} & 0 \\
 0 & \sml{D_s^+\to \eta_8 K^{*+}} & -\frac{1}{8 \sqrt{6}} & -\frac{1}{4 \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 & -\frac{1}{2 \sqrt{6}} &
   \frac{1}{8 \sqrt{6}} & 0 & \frac{1}{8 \sqrt{6}} & -\frac{1}{4 \sqrt{6}} & 0 \\
 0 & \sml{D_s^+\to K^0 \rho^+} & \frac{1}{8} & -\frac{1}{8} & -\frac{1}{4} & 0 & 0 & -\frac{1}{8} & 0 & 0 & 0 & 0 \\
 0 & \sml{D_s^+\to \pi_0 K^{*+}} & \frac{1}{8 \sqrt{2}} & \frac{1}{4 \sqrt{2}} & -\frac{1}{4 \sqrt{2}} & 0 & \frac{1}{4 \sqrt{2}} &
   -\frac{1}{8 \sqrt{2}} & 0 & \frac{1}{8 \sqrt{2}} & -\frac{1}{4 \sqrt{2}} & 0 \\
 0 & \sml{D_s^+\to \omega_8 K^+} & -\frac{1}{8 \sqrt{6}} & \frac{1}{8 \sqrt{6}} & \frac{1}{4 \sqrt{6}} & 0 & \frac{1}{4 \sqrt{6}} & \frac{1}{8
   \sqrt{6}} & 0 & -\frac{1}{4 \sqrt{6}} & \frac{1}{2 \sqrt{6}} & \frac{\sqrt{\frac{3}{2}}}{4} \\
 0 & \sml{D_s^+\to \rho_0 K^+} & \frac{1}{8 \sqrt{2}} & -\frac{1}{8 \sqrt{2}} & -\frac{1}{4 \sqrt{2}} & 0 & 0 & -\frac{1}{8 \sqrt{2}} & 0 & 0 & 0
   & 0 \\
 0 & \sml{D_s^+\to K^{*0} \pi^+} & \frac{1}{8} & \frac{1}{4} & -\frac{1}{4} & 0 & \frac{1}{4} & -\frac{1}{8} & 0 & \frac{1}{8} & -\frac{1}{4} & 0\\
 \hline
\end{tabular*}
\begin{tabular*}{1.3\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}>{$}c<{$} >{$}c<{$}|}
\hline
\Delta U & \bm{\times~\varepsilon}  & [_{88}^{\rm pv}]^1_{\bm{6}s}  & [_{88}^{\rm pv}]^2_{\bm{6}s} & [_{88}^{\rm pv}]^3_{\bm{6}s} & [_{88}^{\rm pv}]^4_{\bm{6}s} & [_{88}^{\rm pv}]^5_{\bm{6}s} & [_{88}^{\rm pv}]^6_{\bm{6}s} & [_{88}^{\rm pv}]^7_{\bm{6}s} & [_{88}^{\rm pv}]^8_{\bm{6}s} & [_{88}^{\rm pv}]^9_{\bm{6}s} & [_{88}^{\rm pv}]^{10}_{\bm{6}s} & [_{88}^{\rm pv}]^{11}_{\bm{6}s} & [_{88}^{\rm pv}]^{12}_{\bm{6}s} \\
\hline
\hline
  0   &   \sml{D^0\to \omega_8  \eta_8}   &   0   &   0   &   \frac{\lambda }{2}   &   -\frac{\lambda }{2}   &   -\frac{\lambda }{4}   &   -\frac{\lambda }{4}   &   \frac{\lambda }{4}   &   0   &   0   &   0
     &   -\frac{3 \lambda }{2}   &   -\frac{\lambda }{2}   \\  
 0   &   \sml{D^0\to \eta_8 \rho_0}   &   \frac{\lambda }{2 \sqrt{3}}   &   -\frac{\lambda }{2 \sqrt{3}}   &   -\frac{\lambda }{2 \sqrt{3}}   &   \frac{\lambda }{\sqrt{3}}   &  
   -\frac{\lambda }{4 \sqrt{3}}   &   -\frac{\sqrt{3} \lambda }{4}   &   \frac{\sqrt{3} \lambda }{4}   &   0   &   -\frac{\lambda }{2 \sqrt{3}}   &   \frac{\lambda }{2 \sqrt{3}}   &  
   0   &   \frac{\lambda }{2 \sqrt{3}}   \\  
 1   &   \sml{D^0\to \eta_8 K^{*0}}   &   \frac{\lambda^2}{2 \sqrt{6}}   &   -\frac{\lambda^2}{2 \sqrt{6}}   &   -\sqrt{\frac{2}{3}} \lambda^2   &   -\sqrt{\frac{2}{3}} \lambda
  ^2   &   -\frac{\lambda^2}{\sqrt{6}}   &   0   &   0   &   0   &   \frac{\lambda^2}{\sqrt{6}}   &   -\frac{\lambda^2}{\sqrt{6}}   &   0   &   -\frac{\lambda^2}{\sqrt{6}}   \\  
 -1   &   \sml{D^0\to \eta_8 \bar{K}^{*0}}   &   \frac{1}{\sqrt{6}}   &   -\frac{1}{\sqrt{6}}   &   \frac{1}{2 \sqrt{6}}   &   \frac{1}{2 \sqrt{6}}   &   -\frac{1}{2 \sqrt{6}}   &   0   &   0
     &   0   &   \frac{1}{2 \sqrt{6}}   &   -\frac{1}{2 \sqrt{6}}   &   0   &   \frac{1}{\sqrt{6}}   \\  
 1   &   \sml{D^0\to \omega_8  K^0}   &   \frac{\lambda^2}{2 \sqrt{6}}   &   \frac{\lambda^2}{\sqrt{6}}   &   \sqrt{\frac{2}{3}} \lambda^2   &   \sqrt{\frac{2}{3}} \lambda^2   &   0   &  
   -\frac{\lambda^2}{2 \sqrt{6}}   &   \frac{\lambda^2}{\sqrt{6}}   &   \frac{\lambda^2}{\sqrt{6}}   &   -\frac{\lambda^2}{\sqrt{6}}   &   0   &   -\sqrt{\frac{3}{2}} \lambda
  ^2   &   -\sqrt{\frac{2}{3}} \lambda^2   \\  
 1   &   \sml{D^0\to K^0 \rho_0}   &   \frac{\lambda^2}{2 \sqrt{2}}   &   0   &   0   &   0   &   0   &   -\frac{\lambda^2}{2 \sqrt{2}}   &   \frac{\lambda^2}{\sqrt{2}}   &   \frac{\lambda
  ^2}{\sqrt{2}}   &   0   &   0   &   0   &   0   \\  
 0   &   \sml{D^0\to K^0 \bar{K}^{*0}}   &   0   &   -\frac{\lambda }{2}   &   \frac{\lambda }{2}   &   -\lambda    &   0   &   0   &   0   &   0   &   \frac{\lambda }{2}   &   0   &   0   &   \lambda    \\  
 0   &   \sml{D^0\to \omega_8  \pi_0}   &   \frac{\lambda }{2 \sqrt{3}}   &   \frac{\lambda }{\sqrt{3}}   &   -\frac{\lambda }{\sqrt{3}}   &   \frac{\lambda }{2 \sqrt{3}}   &  
   -\frac{\sqrt{3} \lambda }{4}   &   \frac{\lambda }{4 \sqrt{3}}   &   \frac{\lambda }{4 \sqrt{3}}   &   -\frac{\lambda }{2 \sqrt{3}}   &   \frac{\lambda }{2 \sqrt{3}}   &   0   &  
   \frac{\sqrt{3} \lambda }{2}   &   \frac{\lambda }{\sqrt{3}}   \\  
 0   &   \sml{D^0\to \pi_0 \rho_0}   &   \lambda    &   \frac{\lambda }{2}   &   0   &   0   &   -\frac{\lambda }{4}   &   \frac{\lambda }{4}   &   \frac{\lambda }{4}   &   -\frac{\lambda }{2}   &   0
     &   \frac{\lambda }{2}   &   0   &   0   \\  
 1   &   \sml{D^0\to \pi_0 K^{*0}}   &   \frac{\lambda^2}{2 \sqrt{2}}   &   \frac{\lambda^2}{2 \sqrt{2}}   &   0   &   0   &   -\frac{\lambda^2}{\sqrt{2}}   &   0   &   0   &   0   &   0   &  
   -\frac{\lambda^2}{\sqrt{2}}   &   0   &   0   \\  
 -1   &   \sml{D^0\to \pi_0 \bar{K}^{*0}}   &   \frac{1}{\sqrt{2}}   &   0   &   -\frac{1}{2 \sqrt{2}}   &   -\frac{1}{2 \sqrt{2}}   &   -\frac{1}{2 \sqrt{2}}   &   0   &   0   &   0   &   -\frac{1}{2
   \sqrt{2}}   &   -\frac{1}{2 \sqrt{2}}   &   0   &   -\frac{1}{\sqrt{2}}   \\  
 -1   &   \sml{D^0\to \omega_8  \bar{K}^0}   &   \frac{1}{\sqrt{6}}   &   \sqrt{\frac{2}{3}}   &   -\frac{1}{2 \sqrt{6}}   &   -\frac{1}{2 \sqrt{6}}   &   0   &   \frac{1}{2 \sqrt{6}}   &  
   \frac{1}{2 \sqrt{6}}   &   \frac{1}{2 \sqrt{6}}   &   -\frac{1}{2 \sqrt{6}}   &   0   &   \sqrt{\frac{3}{2}}   &   \frac{1}{2 \sqrt{6}}   \\  
 -1   &   \sml{D^0\to \rho_0 \bar{K}^0}   &   \frac{1}{\sqrt{2}}   &   \frac{1}{\sqrt{2}}   &   \frac{1}{2 \sqrt{2}}   &   \frac{1}{2 \sqrt{2}}   &   0   &   \frac{1}{2 \sqrt{2}}   &  
   \frac{1}{2 \sqrt{2}}   &   \frac{1}{2 \sqrt{2}}   &   \frac{1}{2 \sqrt{2}}   &   0   &   0   &   -\frac{1}{2 \sqrt{2}}   \\  
 0   &   \sml{D^0\to \bar{K}^0 K^{*0}}   &   0   &   \frac{\lambda }{2}   &   \lambda    &   -\frac{\lambda }{2}   &   0   &   0   &   0   &   0   &   -\frac{\lambda }{2}   &   0   &   0   &   \frac{\lambda }{2}
     \\  
 -1   &   \sml{D^0\to K^- \rho^+}   &   -1   &   -1   &   0   &   0   &   \frac{1}{2}   &   0   &   0   &   0   &   0   &   \frac{1}{2}   &   0   &   0   \\  
 0   &   \sml{D^0\to K^- K^{*+}}   &   \frac{\lambda }{2}   &   \frac{\lambda }{2}   &   0   &   0   &   -\lambda    &   0   &   0   &   0   &   0   &   \frac{\lambda }{2}   &   0   &   0   \\  
 0   &   \sml{D^0\to \pi^- \rho^+}   &   \lambda    &   \lambda    &   0   &   0   &   -\frac{\lambda }{2}   &   0   &   0   &   0   &   0   &   \lambda    &   0   &   0   \\  
 1   &   \sml{D^0\to \pi^- K^{*+}}   &   -\frac{\lambda^2}{2}   &   -\frac{\lambda^2}{2}   &   0   &   0   &   \lambda^2   &   0   &   0   &   0   &   0   &   \lambda^2   &   0   &   0   \\  
 1   &   \sml{D^0\to \rho^- K^+}   &   -\frac{\lambda^2}{2}   &   0   &   0   &   0   &   0   &   \frac{\lambda^2}{2}   &   -\lambda^2   &   -\lambda^2   &   0   &   0   &   0   &   0   \\  
 0   &   \sml{D^0\to K^{*-} K^+}   &   \frac{\lambda }{2}   &   0   &   0   &   0   &   0   &   -\frac{\lambda }{2}   &   \lambda    &   -\frac{\lambda }{2}   &   0   &   0   &   0   &   0   \\  
 0   &   \sml{D^0\to \rho^- \pi^+}   &   \lambda    &   0   &   0   &   0   &   0   &   \frac{\lambda }{2}   &   \frac{\lambda }{2}   &   -\lambda    &   0   &   0   &   0   &   0   \\  
 -1   &   \sml{D^0\to K^{*-} \pi^+}   &   -1   &   0   &   0   &   0   &   0   &   -\frac{1}{2}   &   -\frac{1}{2}   &   -\frac{1}{2}   &   0   &   0   &   0   &   0   \\ 
  \hline
\end{tabular*}
\begin{tabular*}{1.3\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}>{$}c<{$} >{$}c<{$}|}
\hline
\Delta U & \bm{\times~\varepsilon}  & [_{88}^{\rm pv}]^1_{\bm{6}s}  & [_{88}^{\rm pv}]^2_{\bm{6}s} & [_{88}^{\rm pv}]^3_{\bm{6}s} & [_{88}^{\rm pv}]^4_{\bm{6}s} & [_{88}^{\rm pv}]^5_{\bm{6}s} & [_{88}^{\rm pv}]^6_{\bm{6}s} & [_{88}^{\rm pv}]^7_{\bm{6}s} & [_{88}^{\rm pv}]^8_{\bm{6}s} & [_{88}^{\rm pv}]^9_{\bm{6}s} & [_{88}^{\rm pv}]^{10}_{\bm{6}s} & [_{88}^{\rm pv}]^{11}_{\bm{6}s} & [_{88}^{\rm pv}]^{12}_{\bm{6}s} \\
\hline
\hline
  0   &   \sml{D^+\to \eta_8 \rho^+}   &   \frac{\lambda }{\sqrt{6}}   &   -\frac{\lambda }{\sqrt{6}}   &   -\frac{\lambda }{\sqrt{6}}   &   \sqrt{\frac{2}{3}} \lambda    &  
   -\frac{\lambda }{2 \sqrt{6}}   &   -\frac{ \lambda}{2} \sqrt{\frac{3}{2}}     &   \frac{ \lambda}{2} \sqrt{\frac{3}{2}}    &   0   &   -\frac{\lambda }{\sqrt{6}}   &  
   \frac{\lambda }{\sqrt{6}}   &   0   &   \frac{\lambda }{\sqrt{6}}   \\  
 1   &   \sml{D^+\to \eta_8 K^{*+}}   &   -\frac{\lambda^2}{2 \sqrt{6}}   &   \frac{\lambda^2}{2 \sqrt{6}}   &   \sqrt{\frac{2}{3}} \lambda^2   &   \sqrt{\frac{2}{3}}
   \lambda^2   &   \frac{\lambda^2}{\sqrt{6}}   &   0   &   0   &   0   &   -\frac{\lambda^2}{\sqrt{6}}   &   \frac{\lambda^2}{\sqrt{6}}   &   0   &   \frac{\lambda^2}{\sqrt{6}}   \\  
 1   &   \sml{D^+\to K^0 \rho^+}   &   \frac{\lambda^2}{2}   &   0   &   0   &   0   &   0   &   -\frac{\lambda^2}{2}   &   \lambda^2   &   \lambda^2   &   0   &   0   &   0   &   0   \\  
 0   &   \sml{D^+\to \pi_0 \rho^+}   &   0   &   -\frac{\lambda }{\sqrt{2}}   &   0   &   0   &   \frac{\lambda }{2 \sqrt{2}}   &   \frac{\lambda }{2 \sqrt{2}}   &   \frac{\lambda }{2
   \sqrt{2}}   &   -\frac{\lambda }{\sqrt{2}}   &   0   &   -\frac{\lambda }{\sqrt{2}}   &   0   &   0   \\  
 1   &   \sml{D^+\to \pi_0 K^{*+}}   &   \frac{\lambda^2}{2 \sqrt{2}}   &   \frac{\lambda^2}{2 \sqrt{2}}   &   0   &   0   &   -\frac{\lambda^2}{\sqrt{2}}   &   0   &   0   &   0   &   0
     &   -\frac{\lambda^2}{\sqrt{2}}   &   0   &   0   \\  
 -1   &   \sml{D^+\to \bar{K}^0 \rho^+}   &   0   &   0   &   \frac{1}{2}   &   \frac{1}{2}   &   \frac{1}{2}   &   \frac{1}{2}   &   \frac{1}{2}   &   \frac{1}{2}   &   \frac{1}{2}   &   \frac{1}{2}   &   0   &  
   -\frac{1}{2}   \\  
 0   &   \sml{D^+\to \bar{K}^0 K^{*+}}   &   \frac{\lambda }{2}   &   0   &   -\lambda    &   \frac{\lambda }{2}   &   -\lambda    &   0   &   0   &   0   &   \frac{\lambda }{2}   &  
   \frac{\lambda }{2}   &   0   &   -\frac{\lambda }{2}   \\  
 1   &   \sml{D^+\to \omega_8  K^+}   &   -\frac{\lambda^2}{2 \sqrt{6}}   &   -\frac{\lambda^2}{\sqrt{6}}   &   -\sqrt{\frac{2}{3}} \lambda^2   &   -\sqrt{\frac{2}{3}} \lambda^2   &  
   0   &   \frac{\lambda^2}{2 \sqrt{6}}   &   -\frac{\lambda^2}{\sqrt{6}}   &   -\frac{\lambda^2}{\sqrt{6}}   &   \frac{\lambda^2}{\sqrt{6}}   &   0   &   \sqrt{\frac{3}{2}}
   \lambda^2   &   \sqrt{\frac{2}{3}} \lambda^2   \\  
 1   &   \sml{D^+\to \rho_0 K^+}   &   \frac{\lambda^2}{2 \sqrt{2}}   &   0   &   0   &   0   &   0   &   -\frac{\lambda^2}{2 \sqrt{2}}   &   \frac{\lambda^2}{\sqrt{2}}   &   \frac{\lambda
  ^2}{\sqrt{2}}   &   0   &   0   &   0   &   0   \\  
 0   &   \sml{D^+\to \bar{K}^{*0} K^+}   &   \frac{\lambda }{2}   &   \frac{\lambda }{2}   &   -\frac{\lambda }{2}   &   \lambda    &   0   &   -\frac{\lambda }{2}   &   \lambda    &  
   -\frac{\lambda }{2}   &   -\frac{\lambda }{2}   &   0   &   0   &   -\lambda    \\  
 0   &   \sml{D^+\to \omega_8  \pi^+}   &   \frac{\lambda }{\sqrt{6}}   &   \sqrt{\frac{2}{3}} \lambda    &   -\sqrt{\frac{2}{3}} \lambda    &   \frac{\lambda }{\sqrt{6}}   &  
   -\frac{ \lambda}{2} \sqrt{\frac{3}{2}}    &   \frac{\lambda }{2 \sqrt{6}}   &   \frac{\lambda }{2 \sqrt{6}}   &   -\frac{\lambda }{\sqrt{6}}   &   \frac{\lambda }{\sqrt{6}}
     &   0   &   \sqrt{\frac{3}{2}} \lambda    &   \sqrt{\frac{2}{3}} \lambda    \\  
 0   &   \sml{D^+\to \rho_0 \pi^+}   &   0   &   \frac{\lambda }{\sqrt{2}}   &   0   &   0   &   -\frac{\lambda }{2 \sqrt{2}}   &   -\frac{\lambda }{2 \sqrt{2}}   &   -\frac{\lambda }{2
   \sqrt{2}}   &   \frac{\lambda }{\sqrt{2}}   &   0   &   \frac{\lambda }{\sqrt{2}}   &   0   &   0   \\  
 1   &   \sml{D^+\to K^{*0} \pi^+}   &   \frac{\lambda^2}{2}   &   \frac{\lambda^2}{2}   &   0   &   0   &   -\lambda^2   &   0   &   0   &   0   &   0   &   -\lambda^2   &   0   &   0   \\  
 -1   &   \sml{D^+\to \bar{K}^{*0} \pi^+}   &   0   &   0   &   -\frac{1}{2}   &   -\frac{1}{2}   &   -\frac{1}{2}   &   -\frac{1}{2}   &   -\frac{1}{2}   &   -\frac{1}{2}   &   -\frac{1}{2}   &  
   -\frac{1}{2}   &   0   &   -1   \\  
 -1   &   \sml{D_s^+\to \eta_8 \rho^+}   &   -\frac{1}{\sqrt{6}}   &   \frac{1}{\sqrt{6}}   &   -\frac{1}{2 \sqrt{6}}   &   -\frac{1}{2 \sqrt{6}}   &  
   -\frac{1}{\sqrt{6}}   &   0   &   0   &   0   &   \frac{1}{\sqrt{6}}   &   -\frac{1}{\sqrt{6}}   &   0   &   \frac{1}{2 \sqrt{6}}   \\  
 0   &   \sml{D_s^+\to \eta_8 K^{*+}}   &   \frac{\lambda }{2 \sqrt{6}}   &   -\frac{\lambda }{2 \sqrt{6}}   &   \frac{\lambda }{\sqrt{6}}   &  
   -\frac{\lambda }{2 \sqrt{6}}   &   \sqrt{\frac{2}{3}} \lambda    &   \sqrt{\frac{3}{2}} \lambda    &   \frac{\lambda}{2} \sqrt{\frac{3}{2}}     &   0   &   \frac{\lambda
   }{\sqrt{6}}   &   -\frac{\lambda }{\sqrt{6}}   &   0   &   \frac{\lambda }{2 \sqrt{6}}   \\  
 0   &   \sml{D_s^+\to K^0 \rho^+}   &   -\frac{\lambda }{2}   &   0   &   -\frac{\lambda }{2}   &   \lambda    &   -\frac{\lambda }{2}   &   0   &   0   &   0   &   \lambda    &   \lambda 
     &   0   &   \frac{\lambda }{2}   \\  
 1   &   \sml{D_s^+\to K^0 K^{*+}}   &   0   &   0   &   \lambda^2   &   \lambda^2   &   \lambda^2   &   \lambda^2   &   \lambda^2   &   \lambda^2   &   \lambda^2   &  
   \lambda^2   &   0   &   \frac{\lambda^2}{2}   \\  
 -1   &   \sml{D_s^+\to \pi_0 \rho^+}   &   0   &   \frac{1}{\sqrt{2}}   &   \frac{1}{2 \sqrt{2}}   &   \frac{1}{2 \sqrt{2}}   &   0   &   0   &   0   &   0   &   -\frac{1}{\sqrt{2}}   &  
   0   &   0   &   -\frac{1}{2 \sqrt{2}}   \\  
 0   &   \sml{D_s^+\to \pi_0 K^{*+}}   &   -\frac{\lambda }{2 \sqrt{2}}   &   -\frac{\lambda }{2 \sqrt{2}}   &   -\frac{\lambda }{\sqrt{2}}   &  
   \frac{\lambda }{2 \sqrt{2}}   &   0   &   -\frac{\lambda }{\sqrt{2}}   &   \frac{\lambda }{2 \sqrt{2}}   &   -\frac{\lambda }{\sqrt{2}}   &   -\frac{\lambda }{\sqrt{2}}   &   0   &   0
     &   -\frac{\lambda }{2 \sqrt{2}}   \\  
 -1   &   \sml{D_s^+\to \bar{K}^0 K^{*+}}   &   -\frac{1}{2}   &   0   &   0   &   0   &   0   &   -1   &   \frac{1}{2}   &   \frac{1}{2}   &   0   &   0   &   0   &   0   \\  
 0   &   \sml{D_s^+\to \omega_8  K^+}   &   \frac{\lambda }{2 \sqrt{6}}   &   \frac{\lambda }{\sqrt{6}}   &   \frac{\lambda }{2 \sqrt{6}}   &   -\frac{\lambda
   }{\sqrt{6}}   &   -\frac{ \lambda}{2} \sqrt{\frac{3}{2}}    &   -\sqrt{\frac{2}{3}} \lambda    &   -\sqrt{\frac{2}{3}} \lambda    &   \frac{\lambda }{\sqrt{6}}   &  
   -\frac{\lambda }{\sqrt{6}}   &   0   &   -\sqrt{\frac{3}{2}} \lambda    &   -\frac{\lambda }{2 \sqrt{6}}   \\  
 0   &   \sml{D_s^+\to \rho_0 K^+}   &   -\frac{\lambda }{2 \sqrt{2}}   &   0   &   -\frac{\lambda }{2 \sqrt{2}}   &   \frac{\lambda }{\sqrt{2}}   &   -\frac{\lambda }{2
   \sqrt{2}}   &   0   &   0   &   0   &   \frac{\lambda }{\sqrt{2}}   &   \frac{\lambda }{\sqrt{2}}   &   0   &   \frac{\lambda }{2 \sqrt{2}}   \\  
 1   &   \sml{D_s^+\to K^{*0} K^+}   &   0   &   0   &   -\lambda^2   &   -\lambda^2   &   -\lambda^2   &   -\lambda^2   &   -\lambda^2   &   -\lambda^2   &   -\lambda^2   &  
   -\lambda^2   &   0   &   -\frac{\lambda^2}{2}   \\  
 -1   &   \sml{D_s^+\to \bar{K}^{*0} K^+}   &   -\frac{1}{2}   &   -\frac{1}{2}   &   0   &   0   &   -\frac{1}{2}   &   0   &   0   &   0   &   0   &   -\frac{1}{2}   &   0   &   0   \\  
 -1   &   \sml{D_s^+\to \omega_8  \pi^+}   &   -\frac{1}{\sqrt{6}}   &   -\sqrt{\frac{2}{3}}   &   \frac{1}{2 \sqrt{6}}   &   \frac{1}{2 \sqrt{6}}   &   0   &  
   -\sqrt{\frac{2}{3}}   &   \frac{1}{\sqrt{6}}   &   \frac{1}{\sqrt{6}}   &   -\frac{1}{\sqrt{6}}   &   0   &   -\sqrt{\frac{3}{2}}   &   -\frac{1}{2 \sqrt{6}}   \\  
 -1   &   \sml{D_s^+\to \rho_0 \pi^+}   &   0   &   -\frac{1}{\sqrt{2}}   &   -\frac{1}{2 \sqrt{2}}   &   -\frac{1}{2 \sqrt{2}}   &   0   &   0   &   0   &   0   &   \frac{1}{\sqrt{2}}
     &   0   &   0   &   \frac{1}{2 \sqrt{2}}   \\  
 0   &   \sml{D_s^+\to K^{*0} \pi^+}   &   -\frac{\lambda }{2}   &   -\frac{\lambda }{2}   &   -\lambda    &   \frac{\lambda }{2}   &   0   &   -\lambda    &   \frac{\lambda
   }{2}   &   -\lambda    &   -\lambda    &   0   &   0   &   -\frac{\lambda }{2}  \\
\hline
\end{tabular*}
\begin{tabular*}{2\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}>{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}|}
\hline
\Delta U & \bm{\times~\varepsilon}  & [_{88}^{\rm pv}]^1_ {\bm{\bar{15}}s}  & [_{88}^{\rm pv}]^2_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^3_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^4_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^5_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^6_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^7_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^8_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^9_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{10}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{11}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{12}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{13}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{14}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{15}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{16}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{17}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{18}_ {\bm{\bar{15}}s} \\
\hline
\hline
 0  &  \sml{D^0\to \omega_8  \eta_8}  &  \lambda   &  \frac{\lambda }{2}  &  0  &  \frac{\lambda }{2}  &  \frac{\lambda }{4}  &  0  &  0  &  0  &  0  &  -\frac{\lambda }{4}  & 
   -\frac{\lambda }{2}  &  -\lambda   &  0  &  -\frac{3 \lambda }{2}  &  -\frac{\lambda }{4}  &  -\frac{3 \lambda }{4}  &  -\frac{\lambda }{4}  &  -\frac{3 \lambda }{4}  \\ 
 0  &  \sml{D^0\to \eta_8 \rho_0}  &  -\frac{\sqrt{3} \lambda }{2}  &  0  &  \frac{\lambda }{2 \sqrt{3}}  &  \frac{\lambda }{2 \sqrt{3}}  &  \frac{\sqrt{3} \lambda }{4}  & 
   \frac{\lambda }{2 \sqrt{3}}  &  \frac{\lambda }{2 \sqrt{3}}  &  \frac{\lambda }{\sqrt{3}}  &  \frac{\lambda }{2 \sqrt{3}}  &  \frac{5 \lambda }{4 \sqrt{3}}  & 
   \frac{\lambda }{2 \sqrt{3}}  &  \frac{\lambda }{\sqrt{3}}  &  -\frac{\lambda }{\sqrt{3}}  &  0  &  -\frac{\sqrt{3} \lambda }{4}  &  \frac{\lambda }{4 \sqrt{3}}  & 
   \frac{\lambda }{4 \sqrt{3}}  &  \frac{\lambda }{4 \sqrt{3}}  \\ 
 1  &  \sml{D^0\to \eta_8 K^{*0}}  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  \frac{\lambda^2}{2 \sqrt{6}}  &  0  &  -\frac{\lambda^2}{\sqrt{6}}  &  -\frac{\lambda
  ^2}{\sqrt{6}}  &  -\sqrt{\frac{2}{3}} \lambda^2  &  \frac{\lambda^2}{2 \sqrt{6}}  &  -\frac{\lambda^2}{\sqrt{6}}  &  -\frac{\lambda^2}{\sqrt{6}}  & 
   -\sqrt{\frac{2}{3}} \lambda^2  &  -\frac{\lambda^2}{\sqrt{6}}  &  0  &  0  &  -\frac{\lambda^2}{2 \sqrt{6}}  &  -\frac{\lambda^2}{2 \sqrt{6}}  &  -\sqrt{\frac{2}{3}}
   \lambda^2  \\ 
 -1  &  \sml{D^0\to \eta_8 \bar{K}^{*0}}  &  0  &  -\sqrt{\frac{3}{8}}  &  \frac{1}{\sqrt{6}}  &  -\frac{1}{2 \sqrt{6}}  &  0  &  -\frac{1}{2 \sqrt{6}}  & 
   -\frac{1}{2 \sqrt{6}}  &  -\frac{1}{\sqrt{6}}  &  \frac{1}{\sqrt{6}}  &  \frac{1}{\sqrt{6}}  &  \frac{1}{\sqrt{6}}  &  \sqrt{\frac{2}{3}}  &  -\sqrt{\frac{2}{3}}  &  0  &  0
    &  \sqrt{\frac{2}{3}}  &  \frac{1}{2 \sqrt{6}}  &  \frac{1}{2 \sqrt{6}}  \\ 
 1  &  \sml{D^0\to \omega_8  K^0}  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  \frac{\lambda^2}{2 \sqrt{6}}  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  -\frac{\lambda
  ^2}{\sqrt{6}}  &  \frac{\lambda^2}{\sqrt{6}}  &  0  &  0  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  0  &  0  &  \frac{\lambda^2}{\sqrt{6}}  &  0  &  -\frac{\lambda^2}{2
   \sqrt{6}}  \\ 
 1  &  \sml{D^0\to K^0 \rho_0}  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{2}}  &  \frac{\lambda^2}{2 \sqrt{2}}  &  0  &  \frac{\lambda^2}{2 \sqrt{2}}  &  -\frac{\lambda
  ^2}{\sqrt{2}}  &  0  &  \frac{\lambda^2}{\sqrt{2}}  &  \frac{\lambda^2}{\sqrt{2}}  &  -\sqrt{2} \lambda^2  &  0  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  0  &  0  &  0  &  0  & 
   \frac{\lambda^2}{2 \sqrt{2}}  \\ 
 0  &  \sml{D^0\to K^0 \bar{K}^{*0}}  &  \frac{3 \lambda }{2}  &  0  &  0  &  0  &  0  &  0  &  0  &  -\frac{\lambda }{2}  &  \frac{\lambda }{2}  &  \frac{\lambda }{2}  &  -\lambda   &  0
    &  -\frac{\lambda }{2}  &  -\frac{3 \lambda }{2}  &  0  &  -\frac{\lambda }{2}  &  0  &  \frac{\lambda }{2}  \\ 
 0  &  \sml{D^0\to \omega_8  \pi_0}  &  -\frac{\sqrt{3} \lambda }{2}  &  -\frac{\sqrt{3} \lambda }{2}  &  \frac{\lambda }{2 \sqrt{3}}  &  \frac{\lambda }{2 \sqrt{3}}  & 
   -\frac{\sqrt{3} \lambda }{4}  &  -\frac{\lambda }{\sqrt{3}}  &  \frac{\lambda }{2 \sqrt{3}}  &  -\frac{\lambda }{2 \sqrt{3}}  &  0  &  \frac{\sqrt{3} \lambda }{4}  & 
   \frac{\sqrt{3} \lambda }{2}  &  \frac{\sqrt{3} \lambda }{2}  &  \frac{\lambda }{2 \sqrt{3}}  &  0  &  -\frac{\sqrt{3} \lambda }{4}  &  \frac{\lambda }{4 \sqrt{3}}  & 
   -\frac{\sqrt{3} \lambda }{4}  &  \frac{\lambda }{4 \sqrt{3}}  \\ 
 0  &  \sml{D^0\to \pi_0 \rho_0}  &  0  &  0  &  \lambda   &  -\frac{\lambda }{2}  &  -\frac{3 \lambda }{4}  &  -\frac{\lambda }{2}  &  \lambda   &  \frac{\lambda }{2}  & 
   \frac{\lambda }{2}  &  -\frac{\lambda }{4}  &  \frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  -\frac{3 \lambda }{2}  &  -\frac{3 \lambda }{4}  & 
   -\frac{\lambda }{4}  &  \frac{\lambda }{4}  &  -\frac{\lambda }{4}  \\ 
 1  &  \sml{D^0\to \pi_0 K^{*0}}  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{2}}  &  \frac{\lambda^2}{2 \sqrt{2}}  &  0  &  -\frac{\lambda^2}{\sqrt{2}}  &  -\frac{\lambda
  ^2}{\sqrt{2}}  &  -\frac{\lambda^2}{\sqrt{2}}  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  \frac{\lambda^2}{\sqrt{2}}  &  \frac{\lambda^2}{\sqrt{2}}  &  \frac{\lambda
  ^2}{\sqrt{2}}  &  0  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{2}}  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  0  \\ 
 -1  &  \sml{D^0\to \pi_0 \bar{K}^{*0}}  &  0  &  \frac{3}{2 \sqrt{2}}  &  \frac{1}{\sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  &  0  &  -\frac{1}{2 \sqrt{2}}  &  -\frac{1}{2
   \sqrt{2}}  &  0  &  0  &  0  &  0  &  -\frac{1}{\sqrt{2}}  &  -\frac{1}{\sqrt{2}}  &  0  &  0  &  0  &  \frac{1}{2 \sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  \\ 
 -1  &  \sml{D^0\to \omega_8  \bar{K}^0}  &  0  &  \sqrt{\frac{3}{8}}  &  \frac{1}{\sqrt{6}}  &  -\frac{1}{2 \sqrt{6}}  &  -\sqrt{\frac{3}{8}}  &  -\frac{1}{2
   \sqrt{6}}  &  -\frac{1}{2 \sqrt{6}}  &  \frac{1}{2 \sqrt{6}}  &  0  &  \sqrt{\frac{3}{8}}  &  -\sqrt{\frac{3}{8}}  &  0  &  \frac{1}{\sqrt{6}}  &  0  &  0
    &  -\frac{1}{\sqrt{6}}  &  0  &  \sqrt{\frac{2}{3}}  \\ 
 -1  &  \sml{D^0\to \rho_0 \bar{K}^0}  &  0  &  -\frac{3}{2 \sqrt{2}}  &  \frac{1}{\sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  &  -\frac{3}{2 \sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  & 
   -\frac{1}{2 \sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  &  \frac{1}{\sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  &  0  &  0  &  0  &  0  &  \frac{1}{\sqrt{2}}  &  0  & 
   0  \\ 
 0  &  \sml{D^0\to \bar{K}^0 K^{*0}}  &  \frac{3 \lambda }{2}  &  \frac{3 \lambda }{2}  &  0  &  0  &  0  &  0  &  0  &  \frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  \lambda   & 
   -\frac{\lambda }{2}  &  0  &  \frac{\lambda }{2}  &  -\frac{3 \lambda }{2}  &  0  &  -\lambda   &  0  &  \lambda   \\ 
 -1  &  \sml{D^0\to K^- \rho^+}  &  0  &  0  &  -1  &  \frac{1}{2}  &  0  &  \frac{1}{2}  &  \frac{1}{2}  &  \frac{1}{2}  &  -1  &  \frac{1}{2}  &  \frac{1}{2}  &  \frac{1}{2}  &  0  &  0  &  0
    &  -1  &  -1  &  0  \\ 
 0  &  \sml{D^0\to K^- K^{*+}}  &  0  &  0  &  \frac{\lambda }{2}  &  \frac{\lambda }{2}  &  0  &  -\lambda   &  \frac{\lambda }{2}  &  \frac{\lambda }{2}  & 
   \frac{\lambda }{2}  &  -\lambda   &  \frac{\lambda }{2}  &  \frac{\lambda }{2}  &  0  &  -\frac{3 \lambda }{2}  &  0  &  -\lambda   &  -\lambda   &  0  \\ 
 0  &  \sml{D^0\to \pi^- \rho^+}  &  0  &  0  &  \lambda   &  -\frac{\lambda }{2}  &  0  &  -\frac{\lambda }{2}  &  \lambda   &  \lambda   &  \lambda   &  -\frac{\lambda }{2}  & 
   \lambda   &  \lambda   &  0  &  -\frac{3 \lambda }{2}  &  0  &  -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  0  \\ 
 1  &  \sml{D^0\to \pi^- K^{*+}}  &  0  &  0  &  -\frac{\lambda^2}{2}  &  -\frac{\lambda^2}{2}  &  0  &  \lambda^2  &  \lambda^2  &  \lambda^2  &  -\frac{\lambda
  ^2}{2}  &  \lambda^2  &  \lambda^2  &  \lambda^2  &  0  &  0  &  0  &  -\frac{\lambda^2}{2}  &  -\frac{\lambda^2}{2}  &  0  \\ 
 1  &  \sml{D^0\to \rho^- K^+}  &  0  &  0  &  -\frac{\lambda^2}{2}  &  -\frac{\lambda^2}{2}  &  0  &  -\frac{\lambda^2}{2}  &  \lambda^2  &  0  &  0  &  0  &  0  &  0  &  \frac{\lambda
  ^2}{2}  &  0  &  0  &  0  &  0  &  -\frac{\lambda^2}{2}  \\ 
 0  &  \sml{D^0\to K^{*-} K^+}  &  0  &  0  &  \frac{\lambda }{2}  &  \frac{\lambda }{2}  &  0  &  \frac{\lambda }{2}  &  \frac{\lambda }{2}  &  0  &  0  &  0  &  0  &  0  & 
   -\frac{\lambda }{2}  &  -\frac{3 \lambda }{2}  &  -\frac{3 \lambda }{2}  &  0  &  0  &  \frac{\lambda }{2}  \\ 
 0  &  \sml{D^0\to \rho^- \pi^+}  &  0  &  0  &  \lambda   &  -\frac{\lambda }{2}  &  -\frac{3 \lambda }{2}  &  -\frac{\lambda }{2}  &  \lambda   &  0  &  0  &  0  &  0  &  0  &  -\lambda 
    &  -\frac{3 \lambda }{2}  &  -\frac{3 \lambda }{2}  &  0  &  0  &  -\frac{\lambda }{2}  \\ 
 -1  &  \sml{D^0\to K^{*-} \pi^+}  &  0  &  0  &  -1  &  \frac{1}{2}  &  \frac{3}{2}  &  \frac{1}{2}  &  \frac{1}{2}  &  0  &  0  &  0  &  0  &  0  &  1  &  0  &  0  &  0  &  0  & 
   \frac{1}{2}  \\ 
\hline
\end{tabular*}
\begin{tabular*}{2\linewidth}{|>{$}c<{$}  >{$}c<{$} |@{\extracolsep{\fill}} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}>{$}c<{$} >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$}  >{$}c<{$} >{$}c<{$} >{$}c<{$}|}
\hline
\Delta U & \bm{\times~\varepsilon}  & [_{88}^{\rm pv}]^1_ {\bm{\bar{15}}s}  & [_{88}^{\rm pv}]^2_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^3_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^4_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^5_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^6_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^7_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^8_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^9_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{10}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{11}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{12}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{13}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{14}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{15}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{16}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{17}_ {\bm{\bar{15}}s} & [_{88}^{\rm pv}]^{18}_ {\bm{\bar{15}}s} \\
\hline
\hline
 0  &  \sml{D^+\to \eta_8 \rho^+}  &  -\sqrt{\frac{3}{2}} \lambda   &  0  &  -\frac{\lambda }{\sqrt{6}}  &  -\frac{\lambda }{\sqrt{6}}  &  \frac{ \lambda}{2} \sqrt{\frac{3}{2}}
     &  -\frac{\lambda }{\sqrt{6}}  &  -\frac{\lambda }{\sqrt{6}}  &  -\sqrt{\frac{2}{3}} \lambda   &  -\frac{\lambda }{\sqrt{6}}  &  \frac{\lambda }{2 \sqrt{6}}
    &  -\frac{\lambda }{\sqrt{6}}  &  -\sqrt{\frac{2}{3}} \lambda   &  \sqrt{\frac{2}{3}} \lambda   &  0  &  -\frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  -\frac{\lambda }{2
   \sqrt{6}}  &  -\frac{\lambda }{2 \sqrt{6}}  &  -\frac{\lambda }{2 \sqrt{6}}  \\ 
 1  &  \sml{D^+\to \eta_8 K^{*+}}  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  \frac{\lambda^2}{2 \sqrt{6}}  &  0  &  -\frac{\lambda^2}{\sqrt{6}}  & 
   -\frac{\lambda^2}{\sqrt{6}}  &  -\sqrt{\frac{2}{3}} \lambda^2  &  \frac{\lambda^2}{2 \sqrt{6}}  &  -\frac{\lambda^2}{\sqrt{6}}  &  -\frac{\lambda^2}{\sqrt{6}}  & 
   -\sqrt{\frac{2}{3}} \lambda^2  &  -\frac{\lambda^2}{\sqrt{6}}  &  0  &  0  &  -\frac{\lambda^2}{2 \sqrt{6}}  &  -\frac{\lambda^2}{2 \sqrt{6}}  &  -\sqrt{\frac{2}{3}}
   \lambda^2  \\ 
 1  &  \sml{D^+\to K^0 \rho^+}  &  0  &  0  &  -\frac{\lambda^2}{2}  &  -\frac{\lambda^2}{2}  &  0  &  -\frac{\lambda^2}{2}  &  \lambda^2  &  0  &  0  &  0  &  0  &  0  &  \frac{\lambda
  ^2}{2}  &  0  &  0  &  0  &  0  &  -\frac{\lambda^2}{2}  \\ 
 0  &  \sml{D^+\to \pi_0 \rho^+}  &  0  &  0  &  0  &  0  &  -\frac{3 \lambda }{2 \sqrt{2}}  &  0  &  0  &  \frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  \frac{\lambda
   }{2 \sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  \frac{\lambda }{\sqrt{2}}  &  0  &  -\frac{3 \lambda }{2 \sqrt{2}}  &  -\frac{\lambda }{2
   \sqrt{2}}  &  \frac{\lambda }{2 \sqrt{2}}  &  \frac{\lambda }{2 \sqrt{2}}  \\ 
 1  &  \sml{D^+\to \pi_0 K^{*+}}  &  0  &  0  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  0  &  \frac{\lambda^2}{\sqrt{2}}  & 
   \frac{\lambda^2}{\sqrt{2}}  &  \frac{\lambda^2}{\sqrt{2}}  &  \frac{\lambda^2}{2 \sqrt{2}}  &  -\frac{\lambda^2}{\sqrt{2}}  &  -\frac{\lambda^2}{\sqrt{2}}  & 
   -\frac{\lambda^2}{\sqrt{2}}  &  0  &  0  &  0  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  \frac{\lambda^2}{2 \sqrt{2}}  &  0  \\ 
 -1  &  \sml{D^+\to \bar{K}^0 \rho^+}  &  0  &  -\frac{3}{2}  &  0  &  0  &  -\frac{3}{2}  &  0  &  0  &  0  &  0  &  0  &  0  &  \frac{1}{2}  &  0  &  0  &  0  &  0  &  -1  &  0  \\ 
 0  &  \sml{D^+\to \bar{K}^0 K^{*+}}  &  -\frac{3 \lambda }{2}  &  -\frac{3 \lambda }{2}  &  -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  0  &  \lambda   & 
   -\frac{\lambda }{2}  &  0  &  0  &  0  &  0  &  \frac{\lambda }{2}  &  \frac{\lambda }{2}  &  0  &  0  &  0  &  -\lambda   &  \lambda   \\ 
 1  &  \sml{D^+\to \omega_8  K^+}  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  \frac{\lambda^2}{2 \sqrt{6}}  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  -\frac{\lambda
  ^2}{\sqrt{6}}  &  \frac{\lambda^2}{\sqrt{6}}  &  0  &  0  &  0  &  0  &  \frac{\lambda^2}{2 \sqrt{6}}  &  0  &  0  &  \frac{\lambda^2}{\sqrt{6}}  &  0  &  -\frac{\lambda^2}{2
   \sqrt{6}}  \\ 
 1  &  \sml{D^+\to \rho_0 K^+}  &  0  &  0  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  0  &  -\frac{\lambda^2}{2 \sqrt{2}}  &  \frac{\lambda
  ^2}{\sqrt{2}}  &  0  &  -\frac{\lambda^2}{\sqrt{2}}  &  -\frac{\lambda^2}{\sqrt{2}}  &  \sqrt{2} \lambda^2  &  0  &  \frac{\lambda^2}{2 \sqrt{2}}  &  0  &  0  &  0  &  0  & 
   -\frac{\lambda^2}{2 \sqrt{2}}  \\ 
 0  &  \sml{D^+\to \bar{K}^{*0} K^+}  &  -\frac{3 \lambda }{2}  &  0  &  -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  0  &  -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  & 
   -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  \lambda   &  0  &  0  &  0  &  -\frac{3 \lambda }{2}  &  -\frac{\lambda }{2}  &  0  &  0  \\ 
 0  &  \sml{D^+\to \omega_8  \pi^+}  &  -\sqrt{\frac{3}{2}} \lambda   &  -\sqrt{\frac{3}{2}} \lambda   &  -\frac{\lambda }{\sqrt{6}}  &  -\frac{\lambda }{\sqrt{6}}  & 
   -\frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  \sqrt{\frac{2}{3}} \lambda   &  -\frac{\lambda }{\sqrt{6}}  &  \frac{\lambda }{\sqrt{6}}  &  0  &  \frac{ \lambda }{2}
   \sqrt{\frac{3}{2}}  &  \sqrt{\frac{3}{2}} \lambda   &  \sqrt{\frac{3}{2}} \lambda   &  -\frac{\lambda }{\sqrt{6}}  &  0  &  -\frac{ \lambda }{2} \sqrt{\frac{3}{2}}
    &  -\frac{\lambda }{2 \sqrt{6}}  &  -\frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  -\frac{\lambda }{2 \sqrt{6}}  \\ 
 0  &  \sml{D^+\to \rho_0 \pi^+}  &  0  &  0  &  0  &  0  &  \frac{3 \lambda }{2 \sqrt{2}}  &  0  &  0  &  -\frac{\lambda }{\sqrt{2}}  &  \frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda
   }{2 \sqrt{2}}  &  \frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  0  &  \frac{3 \lambda }{2 \sqrt{2}}  &  \frac{\lambda }{2
   \sqrt{2}}  &  \frac{\lambda }{2 \sqrt{2}}  &  -\frac{\lambda }{2 \sqrt{2}}  \\ 
 1  &  \sml{D^+\to K^{*0} \pi^+}  &  0  &  0  &  -\frac{\lambda^2}{2}  &  -\frac{\lambda^2}{2}  &  0  &  \lambda^2  &  \lambda^2  &  \lambda^2  &  -\frac{\lambda^2}{2}  & 
   \lambda^2  &  \lambda^2  &  \lambda^2  &  0  &  0  &  0  &  -\frac{\lambda^2}{2}  &  -\frac{\lambda^2}{2}  &  0  \\ 
 -1  &  \sml{D^+\to \bar{K}^{*0} \pi^+}  &  0  &  \frac{3}{2}  &  0  &  0  &  \frac{3}{2}  &  0  &  0  &  0  &  0  &  0  &  0  &  -1  &  0  &  0  &  0  &  0  &  \frac{1}{2}  &  0  \\ 
 -1  &  \sml{D_s^+\to \eta_8 \rho^+}  &  0  &  \sqrt{\frac{3}{8}}  &  \frac{1}{\sqrt{6}}  &  -\sqrt{\frac{2}{3}}  &  0  &  \frac{1}{\sqrt{6}}  & 
   \frac{1}{\sqrt{6}}  &  \sqrt{\frac{2}{3}}  &  \frac{1}{\sqrt{6}}  &  -\frac{1}{2 \sqrt{6}}  &  -\frac{1}{2 \sqrt{6}}  &  -\frac{1}{\sqrt{6}}  &  -\sqrt{\frac{2}{3}}  &  0
    &  0  &  \frac{1}{2 \sqrt{6}}  &  \sqrt{\frac{2}{3}}  &  \frac{1}{2 \sqrt{6}}  \\ 
 0  &  \sml{D_s^+\to \eta_8 K^{*+}}  &  \frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  \frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  -\frac{\lambda
   }{2 \sqrt{6}}  &  \frac{\lambda }{\sqrt{6}}  &  \frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  \frac{\lambda }{\sqrt{6}}  &  \frac{\lambda }{\sqrt{6}}  & 
   \sqrt{\frac{2}{3}} \lambda   &  -\frac{\lambda }{2 \sqrt{6}}  &  \frac{\lambda }{\sqrt{6}}  &  -\frac{\lambda }{2 \sqrt{6}}  &  -\frac{\lambda }{\sqrt{6}}  & 
   \frac{\lambda }{\sqrt{6}}  &  0  &  -\frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  \frac{\lambda }{2 \sqrt{6}}  &  \sqrt{\frac{2}{3}} \lambda   &  \sqrt{\frac{2}{3}}
   \lambda   \\ 
 0  &  \sml{D_s^+\to K^0 \rho^+}  &  -\frac{3 \lambda }{2}  &  0  &  \frac{\lambda }{2}  &  -\lambda   &  0  &  \frac{\lambda }{2}  &  -\lambda   &  0  &  0  &  0  &  0  & 
   -\frac{\lambda }{2}  &  -\frac{\lambda }{2}  &  0  &  0  &  0  &  -\frac{\lambda }{2}  &  \frac{\lambda }{2}  \\ 
 1  &  \sml{D_s^+\to K^0 K^{*+}}  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  -\frac{\lambda^2}{2}  &  0  &  0  &  0  &  0  &  -\frac{\lambda
  ^2}{2}  &  0  \\ 
 -1  &  \sml{D_s^+\to \pi_0 \rho^+}  &  0  &  -\frac{3}{2 \sqrt{2}}  &  0  &  0  &  0  &  0  &  0  &  -\frac{1}{\sqrt{2}}  &  \frac{1}{\sqrt{2}}  &  -\frac{1}{2
   \sqrt{2}}  &  -\frac{1}{2 \sqrt{2}}  &  0  &  -\frac{1}{\sqrt{2}}  &  0  &  0  &  \frac{1}{2 \sqrt{2}}  &  0  &  -\frac{1}{2 \sqrt{2}}  \\ 
 0  &  \sml{D_s^+\to \pi_0 K^{*+}}  &  -\frac{3 \lambda }{2 \sqrt{2}}  &  -\frac{3 \lambda }{2 \sqrt{2}}  &  \frac{\lambda }{2 \sqrt{2}}  & 
   -\frac{\lambda }{\sqrt{2}}  &  -\frac{3 \lambda }{2 \sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  & 
   -\frac{\lambda }{2 \sqrt{2}}  &  \frac{\lambda }{\sqrt{2}}  &  -\frac{\lambda }{2 \sqrt{2}}  &  0  &  0  &  0  &  -\frac{3 \lambda }{2 \sqrt{2}}  &  \frac{\lambda }{2
   \sqrt{2}}  &  0  &  0  \\ 
 -1  &  \sml{D_s^+\to \bar{K}^0 K^{*+}}  &  0  &  0  &  \frac{1}{2}  &  -1  &  -\frac{3}{2}  &  -1  &  \frac{1}{2}  &  0  &  0  &  0  &  0  &  0  &  -\frac{1}{2}  & 
   0  &  0  &  0  &  0  &  -1  \\ 
 0  &  \sml{D_s^+\to \omega_8  K^+}  &  \frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  0  &  -\frac{\lambda }{2 \sqrt{6}}  &  \frac{\lambda }{\sqrt{6}}  &  0  & 
   -\frac{\lambda }{2 \sqrt{6}}  &  \frac{\lambda }{\sqrt{6}}  &  -\frac{\lambda }{\sqrt{6}}  &  0  &  0  &  0  &  -\frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  -\frac{\lambda
   }{2 \sqrt{6}}  &  0  &  \sqrt{\frac{3}{2}} \lambda   &  -\frac{\lambda }{\sqrt{6}}  &  -\frac{\lambda}{2} \sqrt{\frac{3}{2}}   &  \frac{\lambda }{2 \sqrt{6}}  \\ 
 0  &  \sml{D_s^+\to \rho_0 K^+}  &  -\frac{3 \lambda }{2 \sqrt{2}}  &  0  &  \frac{\lambda }{2 \sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  0  &  \frac{\lambda
   }{2 \sqrt{2}}  &  -\frac{\lambda }{\sqrt{2}}  &  0  &  \frac{\lambda }{\sqrt{2}}  &  \frac{\lambda }{\sqrt{2}}  &  \frac{\lambda }{\sqrt{2}}  &  \frac{\lambda }{2
   \sqrt{2}}  &  -\frac{\lambda }{2 \sqrt{2}}  &  0  &  0  &  0  &  \frac{\lambda }{2 \sqrt{2}}  &  \frac{\lambda }{2 \sqrt{2}}  \\ 
 1  &  \sml{D_s^+\to K^{*0} K^+}  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  0  &  -\frac{\lambda^2}{2}  &  0  &  0  &  0  &  0  &  -\frac{\lambda^2}{2}  &  0  \\ 
 -1  &  \sml{D_s^+\to \bar{K}^{*0} K^+}  &  0  &  0  &  \frac{1}{2}  &  -1  &  0  &  \frac{1}{2}  &  \frac{1}{2}  &  \frac{1}{2}  &  \frac{1}{2}  &  \frac{1}{2}  & 
   \frac{1}{2}  &  \frac{1}{2}  &  0  &  0  &  0  &  \frac{1}{2}  &  \frac{1}{2}  &  0  \\ 
 -1  &  \sml{D_s^+\to \omega_8  \pi^+}  &  0  &  -\sqrt{\frac{3}{8}}  &  \frac{1}{\sqrt{6}}  &  -\sqrt{\frac{2}{3}}  &  -\sqrt{\frac{3}{2}}  & 
   -\sqrt{\frac{2}{3}}  &  \frac{1}{\sqrt{6}}  &  -\frac{1}{\sqrt{6}}  &  0  &  -\sqrt{\frac{3}{8}}  &  \sqrt{\frac{3}{8}}  &  0  &  \frac{1}{\sqrt{6}}  & 
   0  &  0  &  \frac{1}{2 \sqrt{6}}  &  0  &  \frac{1}{2 \sqrt{6}}  \\ 
 -1  &  \sml{D_s^+\to \rho_0 \pi^+}  &  0  &  \frac{3}{2 \sqrt{2}}  &  0  &  0  &  0  &  0  &  0  &  \frac{1}{\sqrt{2}}  &  -\frac{1}{\sqrt{2}}  &  \frac{1}{2
   \sqrt{2}}  &  \frac{1}{2 \sqrt{2}}  &  0  &  \frac{1}{\sqrt{2}}  &  0  &  0  &  -\frac{1}{2 \sqrt{2}}  &  0  &  \frac{1}{2 \sqrt{2}}  \\ 
 0  &  \sml{D_s^+\to K^{*0} \pi^+}  &  -\frac{3 \lambda }{2}  &  -\frac{3 \lambda }{2}  &  \frac{\lambda }{2}  &  -\lambda   &  -\frac{3 \lambda }{2}  & 
   -\lambda   &  -\lambda   &  -\lambda   &  \frac{\lambda }{2}  &  -\lambda   &  \frac{\lambda }{2}  &  0  &  0  &  0  &  -\frac{3 \lambda }{2}  &  \frac{\lambda }{2}  &  0  &  0 \\
\hline
\end{tabular*}
